The explicit game-theoretic linear quadratic regulator for constrained multi-agent systems

We present an efficient algorithm to compute the explicit open-loop solution to both finite and infinite-horizon dynamic games subject to state and input constraints. Our approach relies on a multiparametric affine variational inequality characterization of the open-loop Nash equilibria and extends the classical explicit constrained LQR and MPC frameworks to multi-agent non-cooperative settings. A key practical implication is that linear-quadratic game-theoretic MPC becomes viable even at very high sampling rates for multi-agent systems of moderate size. Extensive numerical experiments demonstrate order-of-magnitude improvements in online computation time and solution accuracy compared with state-of-the-art game-theoretic solvers.

==> Figures/block_closed_GNE.tex <==

    \begin{tikzpicture}[scale=1.2, transform shape, baseline=(current bounding box.north), >=latex, node distance=1cm, auto]

        % Nodes
        \node [draw, block] (plant) at (0,0) {{\footnotesize$x^+ = Ax + \smallsum_{i\in\mc I} B_i u_i$}};
        \node [draw, block, below=.2cm of plant] (GNEP) {{\footnotesize$\mathrm{SOL}(F(\cdot,x), \mathcal U(x))$}};
        \node [draw, block, left=.3cm of GNEP] (SelMat) {{\footnotesize$\Xi$}};

        \node [draw=none, left=.5cm of plant] (w) {};
        \node [fill=black, circle, right=.5cm of plant, inner sep=1pt] (dot) {};
        \node [draw=none, right=.5cm of dot] (x) {};

        % Connections
        \draw[-] (plant.east) -- node[above] {{\footnotesize$x$}} (dot.west);
        \draw[-] (dot.south) |- (GNEP.east);
        \draw[->] (dot.east) -- (x.west);
        \draw[->] (GNEP.west) -- (SelMat.east);
        \draw[->] (SelMat.north) |- node[above] {{\footnotesize$u$}} (plant.west);

    \end{tikzpicture}



